Neural Networks Regularization Through Class-wise Invariant Representation Learning

Training deep neural networks is known to require a large number of training samples. However, in many applications only few training samples are available. In this work, we tackle the issue of training neural networks for classification task when few training samples are available. We attempt to solve this issue by proposing a new regularization term that constrains the hidden layers of a network to learn class-wise invariant representations. In our regularization framework, learning invariant representations is generalized to the class membership where samples with the same class should have the same representation. Numerical experiments over MNIST and its variants showed that our proposal helps improving the generalization of neural network particularly when trained with few samples. We provide the source code of our framework https://github.com/sbelharbi/learning-class-invariant-features .

==> clusters.tex <==
% !TEX root = main.tex
\begin{tikzpicture}

\node[rectangle, draw=black, thick, inner sep=0] (h0) at (0,0) {\includegraphics[width=2cm]{h0}};


\node[circle, draw=black,  right=2.5mm of h0.east, anchor=west] (l1) {L1};
\node[rectangle, draw=black, thick, inner sep=0, , right=2.5mm of l1.east, anchor=west] (h1) {\includegraphics[width=2cm]{h1}};
\node[below=2.5mm of h1.south,anchor=north, align=center] (ir) {Intermediate\\ representation};


\node[circle, draw=black, , right=2.5mm of h1.east, anchor=west] (l2) {L2};
\node[rectangle, draw=black, thick, inner sep=0, , right=2.5mm of l2.east, anchor=west] (h2) {\includegraphics[width=2cm]{h2}};
\node[below=2.5mm of h2.south,anchor=north, align=center] {Intermediate\\ representation};

\node[circle, draw=black, , right=2.5mm of h2.east, anchor=west] (l3) {L3};
\node[rectangle, draw=black, thick, inner sep=0, , right=2.5mm of l3.east, anchor=west] (h3) {\includegraphics[width=2cm]{h3}};
\node[below=2.5mm of h3.south,anchor=north, align=center] {Intermediate\\ representation};

\node[circle, draw=black, , right=2.5mm of h3.east, anchor=west] (l4) {L4};
\node[rectangle, draw=black, thick, align=center, minimum width=2cm, minimum height=2cm, right=2.5mm of l4.east, anchor=west] (hy) {+ \\{~}\\  - };

\node at (ir-|h0) {$x$};
\node at (ir-|hy) {$\hat{y}$};

\draw (h0)--(l1);
\draw[->] (l1)--(h1);

\draw (h1)--(l2);
\draw[->] (l2)--(h2);

\draw (h2)--(l3);
\draw[->] (l3)--(h3);

\draw (h3)--(l4);
\draw[->] (l4)--(hy);

%\node (h1) {\includegraphics[width=1cm]{h1}};


\end{tikzpicture}


==> model-decomposition.tex <==
% !TEX root = main.tex

\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 4em,
    minimum width = 6em}
}

\begin{tikzpicture}[auto, thick, >=triangle 45]
\draw
   % Draw: layers, input, output.
    node at (0,0) (xin) {}
    node [block, right=20mm of xin.east, anchor=west] (l1) {$Layer_1$}
    node [block, right=5mm of l1.east, anchor=west] (l2) {$Layer_2$}
    node [block, right=5mm of l2.east, anchor=west] (l3) {$Layer_3$}
    node [block, right=20mm of l3.east, anchor=west] (l4) {$Layer_4$}
    node [right=50mm of l4.east, anchor=west ] (yout) {}
    ;
    
    \path (l3)--(l4)  node[pos=0.5]{$\Gamma(x;\theta_\Gamma)$};


% Link the layers/input/output.
    \draw[-](xin) -- node {} (l1);
    \draw[-](l1) -- node {} (l2);
    \draw[-](l2) -- node {} (l3);
    \draw[-](l3) -- node {} (l4);
    \draw[->](l4) -- node {} (yout);
  
% Block: Feature extractor function.
    \coordinate[above left=3mm of l1.north west] (gammanw);
    \coordinate[below right=3mm of l3.south east] (gammase);
    \draw [color=gray,thick, dotted] (gammanw) rectangle (gammase);
 	\node[above=1mm of gammanw, anchor=south west]  (gammalabel) {$\Gamma(\cdot;\theta_\Gamma)$};
  
% Block: Decision function.
    \coordinate[above left=3mm of l4.north west] (psinw);
	\coordinate[below right=3mm of l4.south east] (psise);
	\draw [color=gray,thick, dotted] (psinw) rectangle (psise);
	\node[above=1mm of psinw, anchor=south west]  {$\Psi(\cdot;\theta_\Psi)$};
 
% Block: Entire model.
  \coordinate[above left=3mm of gammalabel.north west] (mnw);
  \coordinate[below right=3mm of psise] (mse);
  \draw [color=gray,thick, dashed] (mnw) rectangle (mse);
  \node[above=1mm of mnw, anchor=south west]  {$\mathcal{M}(\cdot;\theta=\{\theta_{\Gamma},\theta_{\Psi}\})= \Psi(\Gamma(.;\theta_{\Gamma});\theta_{\Psi})$};
  
% in/out/label
  \path (mnw|-xin)--(xin) node[pos=0.5,above] {$x$};
  \path (mse|-yout)--(yout) node[pos=0.5,above] {$\mathcal{M}(x;\theta)=\Psi(\Gamma(x;\theta_\Gamma);\theta_\Psi)$};
  
  

\end{tikzpicture}



==> train-phase.tex <==
% !TEX root = main.tex


\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 4em,
    minimum width = 6em}
}
\begin{tikzpicture}[auto, thick, >=triangle 45]

% 1. Draw the first network.
   % Draw: layers, input, output.
\draw
node at (0,0) (xin) {}
node [block, right=25mm of xin.east, anchor=west] (l1) {$Layer_1$}
node [block, right=5mm of l1.east, anchor=west] (l2) {$Layer_2$}
node [block, right=5mm of l2.east, anchor=west] (l3) {$Layer_3$}
node [block, right=20mm of l3.east, anchor=west] (l4) {$Layer_4$}
node [right=25mm of l4.east, anchor=west ] (yout) {}
;
\path (l3)--(l4)  coordinate[pos=0.5] (gammai) node[pos=0.5]{$\Gamma(x_i;\theta_{\Gamma})$};


% Link the layers/input/output.
\draw[-](xin) -- node {} (l1);
\draw[-](l1) -- node {} (l2);
\draw[-](l2) -- node {} (l3);
\draw[-](l3) -- node {} (l4);
\draw[->](l4) -- node {} (yout);



% Block: Feature extractor function.
\coordinate[above left=3mm of l1.north west] (gammanw);
\coordinate[below right=3mm of l3.south east] (gammase);
\draw [color=gray,thick, dotted] (gammanw) rectangle (gammase);
\node[above=1mm of gammanw, anchor=south west]  (gammalabel) {$\Gamma(\cdot;\theta_{\Gamma})$};

% Block: Decision function.
\coordinate[above left=3mm of l4.north west] (psinw);
\coordinate[below right=3mm of l4.south east] (psise);
\draw [color=gray,thick, dotted] (psinw) rectangle (psise);
\node[above=1mm of psinw, anchor=south west]  {$\Psi(\cdot;\theta_{\Psi})$};

% Block: Entire model.
\coordinate[above left=3mm of gammalabel.north west] (mnw);
\coordinate[below right=3mm of psise] (msei);
\draw [color=gray,thick, dashed] (mnw) rectangle (msei);
\node[above=1mm of mnw, anchor=south west]  {$\mathcal{M}(\cdot;\theta=\{\theta_{\Gamma},\theta_{\Psi}\})= \Psi(\Gamma(.;\theta_{\Gamma});\theta_{\Psi})$};

% in/out/label
\path (mnw|-xin)--(xin) node[pos=0.5,above] {$x_i \in \mathcal{D}_s$};
\path (msei|-yout)--(yout) node[pos=0.5,above] {$\mathcal{M}(x_i;\theta)$};

% Csup loss
\node[right=0mm of yout.east, anchor=west] (csup) {$\underset{\theta=\{\theta_{\Gamma},\theta_{\Psi}\}}{\min}\enspace \mathcal{C}_{sup}(\mathcal{M}(x_i;\theta), y_i)$};


%2. Draw the second network (replica)
% Draw: layers, input, output.
\draw
node at (0,-45mm) (xin) {}
node [block, right=25mm of xin.east, anchor=west] (l1) {$Layer_1$}
node [block, right=5mm of l1.east, anchor=west] (l2) {$Layer_2$}
node [block, right=5mm of l2.east, anchor=west] (l3) {$Layer_3$}
node [block, right=20mm of l3.east, anchor=west] (l4) {$Layer_4$}
node [right=25mm of l4.east, anchor=west ] (yout) {}
;
\path (l3)--(l4)  coordinate[pos=0.5] (gammaj) node[pos=0.5,below] {$\Gamma(x_j;\theta_{\Gamma})$};


% Link the layers/input/output.
\draw[-](xin) -- node {} (l1);
\draw[-](l1) -- node {} (l2);
\draw[-](l2) -- node {} (l3);
\draw[-](l3) -- node {} (l4);
\draw[->](l4) -- node {} (yout);



% Block: Feature extractor function.
\coordinate[above left=3mm of l1.north west] (gammanw);
\coordinate[below right=3mm of l3.south east] (gammase);
\draw [color=gray,thick, dotted] (gammanw) rectangle (gammase);
\node[above=1mm of gammanw, anchor=south west]  (gammalabel) {$\Gamma(\cdot)$};

% Block: Decision function.
\coordinate[above left=3mm of l4.north west] (psinw);
\coordinate[below right=3mm of l4.south east] (psise);
\draw [color=gray,thick, dotted] (psinw) rectangle (psise);
\node[above=1mm of psinw, anchor=south west]  {$\Psi(\cdot)$};

% Block: Entire model.
\coordinate[above left=3mm of gammalabel.north west] (mnwj);
\coordinate[below right=3mm of psise] (mse);
\draw [color=gray,thick, dashed] (mnwj) rectangle (mse);
\node[above=1mm of mnwj, anchor=south west]  {Replica of $\mathcal{M}(\cdot)$};

% in/out/label
\path (mnwj|-xin)--(xin) node[pos=0.5,above] {$\forall x_j \in \mathcal{D}_s$} node[pos=0.5, below] {$j \neq{i}$};
\path (mse|-yout)--(yout) node[pos=0.5,above] {$\mathcal{M}(x_j;\theta)$};

% 3. Ch loss
\coordinate  (hinti) at (gammai|-msei);
\coordinate  (hintj) at (gammaj|-mnwj);
\path (hinti)--(hintj) coordinate[pos=0.5] (hint);
\node[] (ch) at (hint) {$\underset{\theta_{\Gamma}}{\min} \enspace \mathcal{C}_h(\Gamma(x_i;\theta_{\Gamma}) ,\Gamma(x_j;\theta_{\Gamma}))$};
\draw[->] (gammai) -- (ch);
\draw[->] (gammaj) -- (ch);

\end{tikzpicture}


